Forget Forgetting: Continual Learning in a World of Abundant Memory

Continual learning (CL) has traditionally focused on minimizing exemplar memory, a constraint often misaligned with modern systems where GPU time, not storage, is the primary bottleneck. This paper challenges this paradigm by investigating a more realistic regime: one where memory is abundant enough to mitigate forgetting, but full retraining from scratch remains prohibitively expensive. In this practical "middle ground", we find that the core challenge shifts from stability to plasticity, as models become biased toward prior tasks and struggle to learn new ones. Conversely, improved stability allows simple replay baselines to outperform the state-of-the-art methods at a fraction of the GPU cost. To address this newly surfaced trade-off, we propose Weight Space Consolidation, a lightweight method that combines (1) rank-based parameter resets to restore plasticity with (2) weight averaging to enhance stability. Validated on both class-incremental learning with image classifiers and continual instruction tuning with large language models, our approach outperforms strong baselines while matching the low computational cost of replay, offering a scalable alternative to expensive full-retraining. These findings challenge long-standing CL assumptions and establish a new, cost-efficient baseline for real-world CL systems where exemplar memory is no longer the limiting factor.

==> algorithm/algorithm.tex <==
\setlength{\algomargin}{1.6em}
\SetNlSty{textbf}{}{.}
\SetNlSkip{0.4em}
\SetAlgoNlRelativeSize{0}

\vspace{-0.25in}
\begin{algorithm}[H] %T
%\ContinuedFloat
\caption{Weight Space Consolidation for cost-efficient CL}
\label{alg:ours}\footnotesize
\textbf{Input:} Model parameters $\theta$, training data $D_{1:t}$, memory buffer $\mathcal{M}$, average interval $j$, warming epoch $n_{\mathrm{warm}}$%, mixing weight $\alpha$;
%Model $F$ and its parameter $\theta$, training data $D_{1:t}$, memory buffer $\mathcal{M}$, average interval $j$, warming epoch $n_{\mathrm{warm}}$%, mixing weight $\alpha$;

\textbf{Output:} Trained model parameters $\theta$
% \medskip

\For{$t \gets 1$ \textbf{to} $T$}{
  $\Theta \leftarrow \theta$ \tcp{Init. Averaged Model}
  \If{$t > 1$}{
    $\theta_{\mathrm{prev}} \gets \theta$ %\tcp{Step 0}
  }
  %\BlankLine

  \For{$i=1 : n_{\mathrm{iter}}$}{
    Sample minibatch $b$ from $\{D_t \cup\ \mathcal{M}_{1:t-1}\}$

    Update $\theta$ using $\ell(b;\theta)$ and SGD %\tcp{Step 1}

    \If{($t > 1$ \text{and} $i=n_{\mathrm{warm}}$)}{
    $\mathcal{I}_{\mathrm{reset}} \gets \texttt{FindDormantParams}(\theta, \theta_{\mathrm{prev}})$\
    
    \For{$l \in \mathcal{I}_{\mathrm{reset}}$}{
      Reset weights using \cref{eq:reset-mix}
      %\theta[l] \gets \alpha\cdot\theta_{\mathrm{prev}}[l] +  (1-\alpha)\cdot\theta[l] $ %\tcp{Step 2}
    }
    }

    \If{($t > 1$ \text{and} $i>n_{\mathrm{warm}}$ \text{and} i\%j=0)}{
    $n_{\mathrm{avg}} \leftarrow i/j$
  
  $\Theta \leftarrow (\Theta\cdot n_{\mathrm{\mathrm{avg}}} + \theta) / (n_{\mathrm{\mathrm{avg}}} +1)$ %\tcp{Step 3}
    
    }
  }
  $\theta \leftarrow \Theta$
}
%\Return F,
\end{algorithm}
\vspace{-0.35in}

    
